On the tradeoff between robustness and geometric accuracy in adversarial training

For non-parametric binary classification in the presence of an adversary, we prove an optimal quantitative estimate for adversarial classifiers controlling geometric accuracy, as measured by the Hausdorff distance to the Bayes classifier, in terms or their robustness, as encoded by the adversarial budget $\varepsilon$. This rigorously shows that robust classifiers sacrifice at most $O(\sqrt{\varepsilon})$ or $O(\varepsilon)$ in accuracy, depending on the regularity of the underlying Bayes classifier. In contrast to prior work on the incompatibility of robustness and accuracy over low-complexity hypothesis classes, our work shows that high-complexity hypothesis classes allow for robust classifiers with precisely quantified accuracy. Our results apply for adversaries determined by any norm on Euclidean space and in both the infinite and finite data settings.

==> fig_empirical_averaging_c1.tex <==
% Empirical averaging schematic, redrawn with a globally smooth boundary.
% The solid blue curve is a single C^\infty graph representing \partial A^\eps.
% The gray curves are two concentric Euclidean spheres.  The light dashed
% contours indicate the full eta-collars around G_{r_good} and G_{r_bad}.
%
% Requires: \usepackage{tikz}
\begin{tikzpicture}[
  x=.93cm,y=1cm,
  line cap=round,line join=round,
  font=\small,
  collar/.style={black!34,line width=.68pt,dash pattern=on 2.7pt off 2.35pt},
  Abdry/.style={blue!68!black,line width=1.18pt},
  Bbdry/.style={black!60,line width=.86pt}
]

% ------------------------------------------------------------------
% Two concentric Euclidean balls.  Their radii are large relative to
% the displayed window, so the arcs are nearly flat.
% ------------------------------------------------------------------
\pgfmathdeclarefunction{ygood}{1}{%
  \pgfmathparse{-18.6 + sqrt(20.5*20.5-(#1-6.6)*(#1-6.6))}%
}
\pgfmathdeclarefunction{ybad}{1}{%
  \pgfmathparse{-18.6 + sqrt(21.1*21.1-(#1-6.6)*(#1-6.6))}%
}

% ------------------------------------------------------------------
% A single smooth boundary for A^eps.
%
% We write a(x)=y_bad(x)+h(x), where h has:
%   * one deeper smooth well near x=2.9, producing the good cap for r_good;
%   * a broad, shallow negative plateau, so the larger sphere follows
%     \partial A^eps for a long distance and produces a bad thin region.
%
% Since y_bad and h are smooth on the displayed interval, a is C^\infty.
% ------------------------------------------------------------------
\pgfmathdeclarefunction{hoff}{1}{%
  \pgfmathparse{%
    0.25
    -0.36*exp(-((#1-6.5)/5.1)^8)
    -0.85*exp(-((#1-2.9)/1.25)^2)%
  }%
}
\pgfmathdeclarefunction{abdry}{1}{%
  \pgfmathparse{ybad(#1)+hoff(#1)}%
}

% Numerically precomputed intersection abscissae.
% a(x)=y_good(x): xgL, xgR
% a(x)=y_bad(x):  xbL, xbR
\def\xgL{2.14882}
\def\xgR{3.81472}
\def\xbL{1.24834}
\def\xbR{10.99577}

% ------------------------------------------------------------------
% Eta-collars.  Each is one closed dashed contour surrounding the
% corresponding G_r.  The lower pieces follow the same smooth a(x),
% so there are no artificial corners at the ball intersections.
% ------------------------------------------------------------------
% Good radius collar.
\draw[collar]
  (2.02,{ygood(2.02)+.115})
  plot[domain=2.02:3.94,samples=70,smooth] (\x,{ygood(\x)+.115})
  .. controls (4.02,{ygood(3.94)+.09}) and (4.00,{abdry(3.91)-.08}) ..
     (3.90,{abdry(3.90)-.115})
  plot[domain=3.90:2.06,samples=70,smooth] (\x,{abdry(\x)-.115})
  .. controls (1.96,{abdry(2.06)-.08}) and (1.94,{ygood(2.02)+.09}) ..
     (2.02,{ygood(2.02)+.115});

% Bad radius collar.  This surrounds the entire long, thin G_{r_bad}.
\draw[collar]
  (1.12,{ybad(1.12)+.105})
  plot[domain=1.12:11.12,samples=190,smooth] (\x,{ybad(\x)+.105})
  .. controls (11.21,{ybad(11.10)+.08}) and (11.19,{abdry(11.08)-.07}) ..
     (11.08,{abdry(11.08)-.105})
  plot[domain=11.08:1.16,samples=190,smooth] (\x,{abdry(\x)-.105})
  .. controls (1.05,{abdry(1.16)-.07}) and (1.03,{ybad(1.12)+.08}) ..
     (1.12,{ybad(1.12)+.105});

% ------------------------------------------------------------------
% The two sphere boundaries and the globally smooth A^eps boundary.
% Draw the balls first, then A^eps so the blue curve remains legible.
% ------------------------------------------------------------------
\draw[Bbdry]
  plot[domain=.30:13.30,samples=220,smooth] (\x,{ygood(\x)});
\draw[Bbdry]
  plot[domain=.30:13.30,samples=220,smooth] (\x,{ybad(\x)});

\draw[Abdry]
  plot[domain=.30:13.30,samples=260,smooth] (\x,{abdry(\x)});

% ------------------------------------------------------------------
% Labels.
% ------------------------------------------------------------------
\node[blue!68!black,anchor=south west] at (.46,2.02) {$\mathcal A^{\eps}$};

\node[font=\footnotesize,text=black!86] at (4.7,1.2)
  {$G_{r_{\rm good}}$};
\node[font=\footnotesize,text=black!86,anchor=north] at (2.62,3.12)
  {$G_{r_{\rm bad}}$};
\draw [->] (2.62,2.65) -- (3,2.0);
\draw [->] (4.1,1.3) -- (2.9,1.4);

\node[anchor=west,text=black!70] at (11.15,.97)
  {$\partial\mathbb B_{r_{\rm good}}$};
\node[anchor=west,text=black!70] at (11.15,1.58)
  {$\partial\mathbb B_{r_{\rm bad}}$};
%\node[anchor=west,font=\scriptsize,text=black!52] at (11.33,.49)
%  {$r_{\rm bad}>r_{\rm good}$};

\node[font=\scriptsize,text=black!46,anchor=west] at (5.15,.56)
  {$\eta\text{-fattened boundary}$};
  \draw [collar] (4.15,.56) -- (5.15,.56);
\draw [collar] (8.1,.56) -- (9.1,.56);
% Takeaways.
% \node[align=center,text width=5.3cm,font=\footnotesize] at (2.85,-.18)
%   {$\displaystyle |\operatorname{collar}_\eta(G_{r_{\rm good}})|
%     \;\lesssim\; |G_{r_{\rm good}}|$};
% \node[align=center,text width=5.35cm,font=\footnotesize] at (9.55,-.18)
%   {$\displaystyle |\operatorname{collar}_\eta(G_{r_{\rm bad}})|
%     \;\gg\; |G_{r_{\rm bad}}|$};

\end{tikzpicture}

